Can Large Language Models Outperform Non-Experts in Poetry Evaluation? A Comparative Study Using the Consensual Assessment Technique

This study adapts the Consensual Assessment Technique (CAT) for Large Language Models (LLMs), introducing a novel methodology for poetry evaluation. Using a 90-poem dataset with a ground truth based on publication venue, we demonstrate that this approach allows LLMs to significantly surpass the performance of non-expert human judges. Our method, which leverages forced-choice ranking within small, randomized batches, enabled Claude-3-Opus to achieve a Spearman's Rank Correlation of 0.87 with the ground truth, dramatically outperforming the best human non-expert evaluation (SRC = 0.38). The LLM assessments also exhibited high inter-rater reliability, underscoring the methodology's robustness. These findings establish that LLMs, when guided by a comparative framework, can be effective and reliable tools for assessing poetry, paving the way for their broader application in other creative domains.

==> (inline-0) <==
\begin{tabular}{@{}lcr@{}}
\toprule
Criterion & Ordering & SRC  \\
\midrule

% GROUND TRUTH ORDER: \\[1mm]
{\textbf{GROUND TRUTH:}} &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&\textbf{1.00}\\

% \vspace{1mm}

 {\textbf{NOVELTY}}: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&\textbf{0.38}\\

 {\textbf{IMAGINATION}}: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.12\\

 {\textbf{VALUE}}: &\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.20\\

 {\textbf{QUALITY}}: &\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.33\\

 {\textbf{APPRECIATION}}: &\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.33\\

 {\textbf{SKILL}}: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.35\\

{\textbf{TYPICALITY}}: &\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.37\\

 % & \multicolumn{1}{c}{\textbf{QUALITY ORDER}} \\

 % & \multicolumn{1}{c}{\textbf{WELLBEING ORDER}} \\

{\textbf{WELLBEING}}: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.45\\

 % & \multicolumn{1}{c}{\textbf{EFFORT ORDER}} \\

{\textbf{EFFORT}}: &\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.45\\

\bottomrule
\end{tabular}

\begin{tikzpicture}
\node[inner sep=0pt] (r) at (0,0) {\tikz\fill[blue] (0,0) rectangle (\rectWidth,\rectHeight);};
\node[anchor=west] at (r.east) { = Good (A)};

\node[inner sep=0pt] (g) at (2,0) {\tikz\fill[green] (0,0) rectangle (\rectWidth,\rectHeight);};
\node[anchor=west] at (g.east) { = Medium (B)};

\node[inner sep=0pt] (b) at (4.5,0) {\tikz\fill[red] (0,0) rectangle (\rectWidth,\rectHeight);};
\node[anchor=west] at (b.east) { = Bad (C)};
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{@{}lcr@{}}
\toprule
Criterion & Ordering & SRC  \\
\midrule
% GROUND TRUTH ORDER: \\[1mm]
{\textbf{GROUND TRUTH:}} &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&\textbf{1.00}\\

% \vspace{1mm}

{\textbf{QUALITY:}} & \coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&\textbf{0.87}\\

% \vspace{1mm}

{\textbf{INNOVATIVENESS:}} & \coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.70\\

% \vspace{1mm}

{\textbf{CREATIVITY:}} & \coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.72\\

% \vspace{1mm}

{\textbf{POETICNESS:}} & \coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.80\\

 % \vspace{1mm}
   
{\textbf{SIMILARITY:}} & \coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.83\\

\bottomrule

\end{tabular}

\begin{tikzpicture}
\node[inner sep=0pt] (r) at (0,0) {\tikz\fill[blue] (0,0) rectangle (\rectWidth,\rectHeight);};
\node[anchor=west] at (r.east) { = Good (A)};

\node[inner sep=0pt] (g) at (2,0) {\tikz\fill[green] (0,0) rectangle (\rectWidth,\rectHeight);};
\node[anchor=west] at (g.east) { = Medium (B)};

\node[inner sep=0pt] (b) at (4.5,0) {\tikz\fill[red] (0,0) rectangle (\rectWidth,\rectHeight);};
\node[anchor=west] at (b.east) { = Bad (C)};
\end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{@{}lcr@{}}
\toprule
\textbf{Model/Criterion} & \textbf{Ordering} & \textbf{SRC} \\
\midrule

{\textbf{Ground Truth:}} &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&\textbf{1.00}\\

% \vspace{1mm}

% \hline
% \\[0.1mm]

 % & \multicolumn{1}{c}{\textbf{LLMs ORDERINGS}} \\
 % \\[0.1mm]
\midrule

& \multicolumn{2}{c}{\textbf{QUALITY}} \\
\cmidrule(lr){2-3}
Claude-3 15n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&\textbf{0.87}\\

% \vspace{1mm}

Claude-3: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.85\\

% \vspace{1mm}

GPT-4o 15n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.82\\

% \vspace{1mm}

GPT-4o: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.77\\

Claude-3 90n: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.57\\

Claude-3 90: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.57\\
\addlinespace

 & \multicolumn{2}{c}{\textbf{INNOVATIVENESS}} \\
\cmidrule(lr){2-3}
Claude-3 15n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.70\\

Claude-3 15: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.67\\

% \vspace{1mm}

GPT-4o 15n: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&\textbf{0.75}\\

GPT-4o: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.73\\

Claude-3 90n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.63\\

Claude-3 90: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.68\\
\addlinespace

& \multicolumn{2}{c}{\textbf{CREATIVITY}} \\
\cmidrule(lr){2-3}

 Claude-3 15n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.72\\

Claude-3: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.68\\

GPT-4o 15n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.72\\

GPT-4o: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&\textbf{0.77}\\

 Claude-3 90n: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.63\\

Claude-3 90: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.62\\
\addlinespace

 & \multicolumn{2}{c}{\textbf{POETICNESS}} \\
\cmidrule(lr){2-3}

Claude-3 15n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&\textbf{0.80}\\

Claude-3: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.78\\

GPT-4o 15n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.68\\

GPT-4o: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.70\\

 Claude-3 90n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.67\\

Claude-3 90: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.63\\
\addlinespace

  & \multicolumn{2}{c}{\textbf{SIMILARITY}} \\
\cmidrule(lr){2-3}

Claude-3 15n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&\textbf{0.83}\\

Claude-3: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.80\\ 

GPT-4o 15n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.70\\

GPT-4o: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.72\\

Claude-3 90n: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&0.47\\ 

Claude-3 90: &\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&0.52\\
\addlinespace

\midrule
 & \multicolumn{2}{c}{\textbf{HUMAN NON-EXPERT JUDGES}} \\
\cmidrule(lr){2-3}

 {\textbf{NOVELTY}}: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}&\textbf{0.38}\\

 {\textbf{IMAGINATION}}: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.12\\

 {\textbf{VALUE}}: &\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.20\\

 {\textbf{QUALITY}}: &\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.33\\

 {\textbf{APPRECIATION}}: &\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.33\\

 {\textbf{SKILL}}: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.35\\

{\textbf{TYPICALITY}}: &\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.37\\

 % & \multicolumn{1}{c}{\textbf{QUALITY ORDER}} \\

 % & \multicolumn{1}{c}{\textbf{WELLBEING ORDER}} \\

{\textbf{WELLBEING}}: &\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.45\\

 % & \multicolumn{1}{c}{\textbf{EFFORT ORDER}} \\

{\textbf{EFFORT}}: &\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{red}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}\,\coloredRectangle{green}{\rectWidth}{\rectHeight}\,\coloredRectangle{blue}{\rectWidth}{\rectHeight}&-0.45\\

\bottomrule
\end{tabular}

\begin{tikzpicture}
\node[inner sep=0pt] (r) at (0,0) {\tikz\fill[blue] (0,0) rectangle (\rectWidth,\rectHeight);};
\node[anchor=west] at (r.east) { = Good (A)};

\node[inner sep=0pt] (g) at (2,0) {\tikz\fill[green] (0,0) rectangle (\rectWidth,\rectHeight);};
\node[anchor=west] at (g.east) { = Medium (B)};

\node[inner sep=0pt] (b) at (4.5,0) {\tikz\fill[red] (0,0) rectangle (\rectWidth,\rectHeight);};
\node[anchor=west] at (b.east) { = Bad (C)};
\end{tikzpicture}
